Sereum: Protecting Existing Smart Contracts Against Re-Entrancy Attacks

Recently, a number of existing blockchain systems have witnessed major bugs and vulnerabilities within smart contracts. Although the literature features a number of proposals for securing smart contracts, these proposals mostly focus on proving the correctness or absence of a certain type of vulnerability within a contract, but cannot protect deployed (legacy) contracts from being exploited. In this paper, we address this problem in the context of re-entrancy exploits and propose a novel smart contract security technology, dubbed Sereum (Secure Ethereum), which protects existing, deployed contracts against re-entrancy attacks in a backwards compatible way based on run-time monitoring and validation. Sereum does neither require any modification nor any semantic knowledge of existing contracts. By means of implementation and evaluation using the Ethereum blockchain, we show that Sereum covers the actual execution flow of a smart contract to accurately detect and prevent attacks with a false positive rate as small as 0.06% and with negligible run-time overhead. As a by-product, we develop three advanced re-entrancy attacks to demonstrate the limitations of existing offline vulnerability analysis tools.

==> figures/cross-func-listings.tex <==
\begin{lstlisting}[language=solidity]
mapping (address => uint) tokenBalance;
mapping (address => uint) etherBalance;
 
function withdrawAll() public {
  uint etherAmount = etherBalance[msg.sender];
  uint tokenAmount = tokenBalance[msg.sender];
  if (etherAmount > 0 && tokenAmount > 0) {
    uint e = etherAmount + (tokenAmount * currentRate);
    etherBalance[msg.sender] = 0;
    // cannot re-enter withdrawAll()
    // However, can re-enter transfer()
    msg.sender.call.value(e)();   
    // state update causing inconsistent state
    tokenBalance[msg.sender] = 0;
  }
}
function transfer(address to, uint amount) public {
  // uses inconsistent tokenBalance (>0) when re-entered
  if (tokenBalance[msg.sender] >= amount) {
    tokenBalance[to] += amount;
    tokenBalance[msg.sender] -= amount;
  }
}
\end{lstlisting}


==> figures/delegated-listing.tex <==
\begin{lstlisting}[language=solidity]
library Lib {  // Library contract
  function send(address to, uint256 amount) public {
    to.call.value(amount)(); // CALL
  }
  // ...
}
contract Victim {
  mapping (address => uint) public credit;
  Lib lib; // address of library contract
  // ...
  function withdraw(uint amount) public {
    if (credit[msg.sender] >= amount) {
      // DELEGATECALL into Library
      address(lib).delegatecall(
        abi.encodeWithSignature("send(address,uint256)",
                                to, amount));
      // state update after DELEGATECALL
      credit[msg.sender] -= amount;
    }
  }
// ...
\end{lstlisting}


==> figures/field-sensitivity-listing.tex <==
%\begin{lstlisting}[language=solidity]
%struct S {
%  int128 a;  // 16 bytes
%  int128 b;  // 16 bytes
%}            // total: 32 bytes
%// struct access in EVM assembly
%S.a = 0x42;
%// because both S.a and S.b are at the same storage address any 
%// update to a includes loading and writing b again
%assembly {
%  // load b
%  b := sload(S) & ((2 << 127) - 1)
%  // write new value for a and old value of b
%  sstore(S, (0x42 << 128) | b)
%}
%\end{lstlisting}

%// because both S.a and S.b are at the same storage address any 
%// update to S.a includes loading and writing S.b again
\begin{lstlisting}[language=solidity]
struct S {
  int128 a;  // 16 bytes
  int128 b;  // 16 bytes
}            // total: 32 bytes (one word in storage)
\end{lstlisting}


==> figures/manual-locks.tex <==
\begin{lstlisting}[language=solidity,escapechar=!]
mapping (address => uint) private balances;
mapping (address => bool) private disableWithdraw;
// ...
function withdraw() public {
!\circleds{1}! if (disableWithdraw[msg.sender] == true) { 
     // abort immediately and return error to caller
     revert(); 
   }
   uint amountToWithdraw = balances[msg.sender];
    
!\circleds{2}! disableWithdraw[msg.sender] = true;
!\circleds{3}! msg.sender.call.value(amountToWithdraw)();
!\circleds{4}! disableWithdraw[msg.sender] = false;
   // state update after call
   userBalances[msg.sender] = 0;
}
\end{lstlisting}
%// ...


==> figures/simpledao-reenter-listing.tex <==
\begin{lstlisting}[escapechar=!]
function withdraw(uint amount) public {
 !\circleds{1}! if (credit[msg.sender] >= amount) { 
 !\circleds{2}!   msg.sender.call.value(amount)(); 
 !\circleds{3}!   credit[msg.sender] -= amount; 
  }
}
\end{lstlisting}


==> figures/taintprop-listing.tex <==
%!\ldots!
\begin{lstlisting}[language=,escapechar=!]
SLOAD
LT
PUSH2 dst
JUMPI
\end{lstlisting}
%!\ldots!
  %!$\vdots$!


==> figures/withdraw-listing.tex <==
\begin{lstlisting}[language=solidity]
contract A {
  function f() { b.withdraw(100); }
  function () public payable { }
}

contract B {
  function withdraw(uint amount) public {
    msg.sender.send.value(amount)();
  }
}
\end{lstlisting}

